Gravity effects on mixing with magnetic micro-convection in microfluidics

Mixing remains an important problem for development of successful microfluidic and lab-on-a-chip devices, where simple and predictable systems are particularly interesting. One is magnetic micro-convection, an instability happening on the interface of miscible magnetic and non-magnetic fluids in a Hele-Shaw cell under applied field. Previous work proved that Brinkman model quantitatively explains the experiments. However, a gravity caused convective motion complicated the tests. Here we first improve the experimental system to exclude the gravitational convective motion. Afterwards, we observe and quantify how gravity and laminar flow play an important role in stabilizing the perturbations that create the instability. Accordingly, we improve our theoretical model and perform linear analysis. Two dimensionless quantities explain the experimental observations of change in critical field needed for instability and characteristic size of the emerging pattern. Finally, we discuss the conditions at which gravity plays an important role in microfluidic systems.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

